Matching-Based Selection with Incomplete Lists for Decomposition Multi-Objective Optimization

The balance between convergence and diversity is a key issue of evolutionary multi-objective optimization. The recently proposed stable matching-based selection provides a new perspective to handle this balance under the framework of decomposition multi-objective optimization. In particular, the stable matching between subproblems and solutions, which achieves an equilibrium between their mutual preferences, implicitly strikes a balance between the convergence and diversity. Nevertheless, the original stable matching model has a high risk of matching a solution with a unfavorable subproblem which finally leads to an imbalanced selection result. In this paper, we propose an adaptive two-level stable matching-based selection for decomposition multi-objective optimization. Specifically, borrowing the idea of stable matching with incomplete lists, we match each solution with one of its favorite subproblems by restricting the length of its preference list during the first-level stable matching. During the second-level stable matching, the remaining subproblems are thereafter matched with their favorite solutions according to the classic stable matching model. In particular, we develop an adaptive mechanism to automatically set the length of preference list for each solution according to its local competitiveness. The performance of our proposed method is validated and compared with several state-of-the-art evolutionary multi-objective optimization algorithms on 62 benchmark problem instances. Empirical results fully demonstrate the competitive performance of our proposed method on problems with complicated Pareto sets and those with more than three objectives.

==> (inline-0) <==
\begin{tikzpicture}
			\begin{axis}[
			title  = MOEA/D-DRA,
			xmin   = 0, xmax = 1.2,
			ymin   = 0, ymax = 1.2,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/MOP1_best_MOEAD-DRA.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/pf_MOP1.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = MOEA/D-STM,
			xmin   = 0, xmax = 1.2,
			ymin   = 0, ymax = 1.2,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/MOP1_best_MOEAD-STM.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/pf_MOP1.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = MOEA/D-IR,
			xmin   = 0, xmax = 1.2,
			ymin   = 0, ymax = 1.2,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/MOP1_best_MOEAD-IR.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/pf_MOP1.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}\\
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = gMOEA/D-AGR,
			xmin   = 0, xmax = 1.2,
			ymin   = 0, ymax = 1.2,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/MOP1_best_gMOEAD-AGR.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/pf_MOP1.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = MOEA/D-M2M,
			xmin   = 0, xmax = 1.2,
			ymin   = 0, ymax = 1.2,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/MOP1_best_MOEAD-M2M.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/pf_MOP1.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = NSGA-III,
			xmin   = 0, xmax = 1.2,
			ymin   = 0, ymax = 1.2,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/MOP1_best_NSGA-III.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/pf_MOP1.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}\\
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = HypE,
			xmin   = 0, xmax = 1.2,
			ymin   = 0, ymax = 1.2,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/MOP1_best_HypE.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/pf_MOP1.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = MOEA/D-AOOSTM,
			xmin   = 0, xmax = 1.2,
			ymin   = 0, ymax = 1.2,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/MOP1_best_MOEAD-AOOSTM.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/pf_MOP1.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = MOEA/D-AMOSTM,
			xmin   = 0, xmax = 1.2,
			ymin   = 0, ymax = 1.2,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/MOP1_best_MOEAD-AMOSTM.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/pf_MOP1.dat};
			\end{axis}
			\end{tikzpicture}
\begin{tikzpicture}
			\begin{axis}[
			title  = MOEA/D-DRA,
			xmin   = 0, xmax = 1.2,
			ymin   = 0, ymax = 1.2,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/MOP2_best_MOEAD-DRA.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/pf_MOP2.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = MOEA/D-STM,
			xmin   = 0, xmax = 1.2,
			ymin   = 0, ymax = 1.2,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/MOP2_best_MOEAD-STM.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/pf_MOP2.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = MOEA/D-IR,
			xmin   = 0, xmax = 1.2,
			ymin   = 0, ymax = 1.2,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/MOP2_best_MOEAD-IR.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/pf_MOP2.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}\\
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = gMOEA/D-AGR,
			xmin   = 0, xmax = 1.2,
			ymin   = 0, ymax = 1.2,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/MOP2_best_gMOEAD-AGR.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/pf_MOP2.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = MOEA/D-M2M,
			xmin   = 0, xmax = 1.2,
			ymin   = 0, ymax = 1.2,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/MOP2_best_MOEAD-M2M.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/pf_MOP2.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = NSGA-III,
			xmin   = 0, xmax = 1.2,
			ymin   = 0, ymax = 1.2,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/MOP2_best_NSGA-III.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/pf_MOP2.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}\\
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = HypE,
			xmin   = 0, xmax = 1.2,
			ymin   = 0, ymax = 1.2,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/MOP2_best_HypE.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/pf_MOP2.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = MOEA/D-AOOSTM,
			xmin   = 0, xmax = 1.2,
			ymin   = 0, ymax = 1.2,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/MOP2_best_MOEAD-AOOSTM.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/pf_MOP2.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = MOEA/D-AMOSTM,
			xmin   = 0, xmax = 1.2,
			ymin   = 0, ymax = 1.2,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/MOP2_best_MOEAD-AMOSTM.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/pf_MOP2.dat};
			\end{axis}
			\end{tikzpicture}
\begin{tikzpicture}
			\begin{axis}[
			title  = MOEA/D-DRA,
			xmin   = 0, xmax = 1.2,
			ymin   = 0, ymax = 1.2,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/MOP3_best_MOEAD-DRA.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/pf_MOP3.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = MOEA/D-STM,
			xmin   = 0, xmax = 1.2,
			ymin   = 0, ymax = 1.2,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/MOP3_best_MOEAD-STM.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/pf_MOP3.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = MOEA/D-IR,
			xmin   = 0, xmax = 1.2,
			ymin   = 0, ymax = 1.2,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/MOP3_best_MOEAD-IR.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/pf_MOP3.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}\\
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = gMOEA/D-AGR,
			xmin   = 0, xmax = 1.2,
			ymin   = 0, ymax = 1.2,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/MOP3_best_gMOEAD-AGR.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/pf_MOP3.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = MOEA/D-M2M,
			xmin   = 0, xmax = 1.2,
			ymin   = 0, ymax = 1.2,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/MOP3_best_MOEAD-M2M.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/pf_MOP3.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = NSGA-III,
			xmin   = 0, xmax = 1.2,
			ymin   = 0, ymax = 1.2,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/MOP3_best_NSGA-III.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/pf_MOP3.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}\\
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = HypE,
			xmin   = 0, xmax = 1.2,
			ymin   = 0, ymax = 1.2,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/MOP3_best_HypE.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/pf_MOP3.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = MOEA/D-AOOSTM,
			xmin   = 0, xmax = 1.2,
			ymin   = 0, ymax = 1.2,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/MOP3_best_MOEAD-AOOSTM.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/pf_MOP3.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = MOEA/D-AMOSTM,
			xmin   = 0, xmax = 1.2,
			ymin   = 0, ymax = 1.2,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/MOP3_best_MOEAD-AMOSTM.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/pf_MOP3.dat};
			\end{axis}
			\end{tikzpicture}
\begin{tikzpicture}
			\begin{axis}[
			title  = MOEA/D-DRA,
			xmin   = 0, xmax = 1.2,
			ymin   = 0, ymax = 1.2,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/MOP4_best_MOEAD-DRA.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/pf_MOP4.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = MOEA/D-STM,
			xmin   = 0, xmax = 1.2,
			ymin   = 0, ymax = 1.2,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/MOP4_best_MOEAD-STM.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/pf_MOP4.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = MOEA/D-IR,
			xmin   = 0, xmax = 1.2,
			ymin   = 0, ymax = 1.2,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/MOP4_best_MOEAD-IR.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/pf_MOP4.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}\\
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = gMOEA/D-AGR,
			xmin   = 0, xmax = 1.2,
			ymin   = 0, ymax = 1.2,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/MOP4_best_gMOEAD-AGR.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/pf_MOP4.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = MOEA/D-M2M,
			xmin   = 0, xmax = 1.2,
			ymin   = 0, ymax = 1.2,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/MOP4_best_MOEAD-M2M.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/pf_MOP4.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = NSGA-III,
			xmin   = 0, xmax = 1.2,
			ymin   = 0, ymax = 1.2,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/MOP4_best_NSGA-III.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/pf_MOP4.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}\\
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = HypE,
			xmin   = 0, xmax = 1.2,
			ymin   = 0, ymax = 1.2,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/MOP4_best_HypE.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/pf_MOP4.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = MOEA/D-AOOSTM,
			xmin   = 0, xmax = 1.2,
			ymin   = 0, ymax = 1.2,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/MOP4_best_MOEAD-AOOSTM.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/pf_MOP4.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = MOEA/D-AMOSTM,
			xmin   = 0, xmax = 1.2,
			ymin   = 0, ymax = 1.2,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/MOP4_best_MOEAD-AMOSTM.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/pf_MOP4.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}
	\caption{Final solution sets with best IGD metric values found by 9 MOEAs on MOP4.}
	\label{fig:mop4_moea}
\end{figure*}

\begin{figure*}[htbp]
	\centering
	
	\pgfplotsset{
		every axis/.append style={
			font = \Large,
			grid = major,
			thick,
			line width = 1pt,
			label style={font=\small},
			tick label style={font=\small},
			title style={font=\normalsize },
			tick style = {line width = 0.8pt, font = \Large}}}
	
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = MOEA/D-DRA,
			xmin   = 0, xmax = 1.2,
			ymin   = 0, ymax = 1.2,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/MOP5_best_MOEAD-DRA.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/pf_MOP5.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = MOEA/D-STM,
			xmin   = 0, xmax = 1.2,
			ymin   = 0, ymax = 1.2,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/MOP5_best_MOEAD-STM.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/pf_MOP5.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = MOEA/D-IR,
			xmin   = 0, xmax = 1.2,
			ymin   = 0, ymax = 1.2,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/MOP5_best_MOEAD-IR.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/pf_MOP5.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}\\
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = gMOEA/D-AGR,
			xmin   = 0, xmax = 1.2,
			ymin   = 0, ymax = 1.2,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/MOP5_best_gMOEAD-AGR.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/pf_MOP5.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = MOEA/D-M2M,
			xmin   = 0, xmax = 1.2,
			ymin   = 0, ymax = 1.2,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/MOP5_best_MOEAD-M2M.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/pf_MOP5.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = NSGA-III,
			xmin   = 0, xmax = 1.2,
			ymin   = 0, ymax = 1.2,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/MOP5_best_NSGA-III.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/pf_MOP5.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}\\
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = HypE,
			xmin   = 0, xmax = 1.2,
			ymin   = 0, ymax = 1.2,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/MOP5_best_HypE.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/pf_MOP5.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = MOEA/D-AOOSTM,
			xmin   = 0, xmax = 1.2,
			ymin   = 0, ymax = 1.2,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/MOP5_best_MOEAD-AOOSTM.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/pf_MOP5.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = MOEA/D-AMOSTM,
			xmin   = 0, xmax = 1.2,
			ymin   = 0, ymax = 1.2,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/MOP5_best_MOEAD-AMOSTM.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/pf_MOP5.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}
	\caption{Final solution sets with best IGD metric values found by 9 MOEAs on MOP5.}
	\label{fig:mop5_moea}
\end{figure*}

\begin{figure*}[htbp]
	\centering
	
	\pgfplotsset{
		every axis/.append style={
			font = \Large,
			grid = major,
			thick,
			line width = 1pt,
			label style={font=\small},
			tick label style={font=\small},
			title style={font=\normalsize },
			tick style = {line width = 0.8pt, font = \Large}}}
	
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = MOEA/D-DRA,
			xmin   = 0, xmax = 1.2,
			ymin   = 0, ymax = 1.2,
			zmin   = 0, zmax = 1.2,
			xlabel = {$f_1$},
			ylabel = {$f_2$},
			zlabel = {$f_3$},
			xtick = {0, 0.5, 1},
			ytick = {0, 0.5, 1},
			ztick = {0, 0.5, 1},
			view = {145}{30}
			]
			\addplot3[black, only marks] table[x index = 0, y index = 1, z index = 2] {../Data/MOP6_best_MOEAD-DRA.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/1.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/2.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/3.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/4.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/5.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/6.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/7.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/8.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/9.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/10.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/11.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/12.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/13.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/14.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/15.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/16.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/17.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/18.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/19.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/20.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/21.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/22.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/23.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = MOEA/D-STM,
			xmin   = 0, xmax = 1.2,
			ymin   = 0, ymax = 1.2,
			zmin   = 0, zmax = 1.2,
			xlabel = {$f_1$},
			ylabel = {$f_2$},
			zlabel = {$f_3$},
			xtick = {0, 0.5, 1},
			ytick = {0, 0.5, 1},
			ztick = {0, 0.5, 1},
			view = {145}{30}
			]
			\addplot3[black, only marks] table[x index = 0, y index = 1, z index = 2] {../Data/MOP6_best_MOEAD-STM.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/1.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/2.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/3.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/4.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/5.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/6.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/7.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/8.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/9.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/10.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/11.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/12.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/13.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/14.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/15.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/16.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/17.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/18.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/19.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/20.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/21.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/22.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/23.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = MOEA/D-IR,
			xmin   = 0, xmax = 1.2,
			ymin   = 0, ymax = 1.2,
			zmin   = 0, zmax = 1.2,
			xlabel = {$f_1$},
			ylabel = {$f_2$},
			zlabel = {$f_3$},
			xtick = {0, 0.5, 1},
			ytick = {0, 0.5, 1},
			ztick = {0, 0.5, 1},
			view = {145}{30}
			]
			\addplot3[black, only marks] table[x index = 0, y index = 1, z index = 2] {../Data/MOP6_best_MOEAD-IR.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/1.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/2.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/3.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/4.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/5.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/6.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/7.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/8.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/9.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/10.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/11.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/12.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/13.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/14.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/15.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/16.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/17.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/18.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/19.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/20.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/21.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/22.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/23.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}\\
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = gMOEA/D-AGR,
			xmin   = 0, xmax = 1.2,
			ymin   = 0, ymax = 1.2,
			zmin   = 0, zmax = 1.2,
			xlabel = {$f_1$},
			ylabel = {$f_2$},
			zlabel = {$f_3$},
			xtick = {0, 0.5, 1},
			ytick = {0, 0.5, 1},
			ztick = {0, 0.5, 1},
			view = {145}{30}
			]
			\addplot3[black, only marks] table[x index = 0, y index = 1, z index = 2] {../Data/MOP6_best_gMOEAD-AGR.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/1.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/2.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/3.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/4.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/5.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/6.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/7.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/8.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/9.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/10.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/11.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/12.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/13.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/14.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/15.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/16.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/17.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/18.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/19.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/20.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/21.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/22.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/23.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = MOEA/D-M2M,
			xmin   = 0, xmax = 1.2,
			ymin   = 0, ymax = 1.2,
			zmin   = 0, zmax = 1.2,
			xlabel = {$f_1$},
			ylabel = {$f_2$},
			zlabel = {$f_3$},
			xtick = {0, 0.5, 1},
			ytick = {0, 0.5, 1},
			ztick = {0, 0.5, 1},
			view = {145}{30}
			]
			\addplot3[black, only marks] table[x index = 0, y index = 1, z index = 2] {../Data/MOP6_best_MOEAD-M2M.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/1.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/2.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/3.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/4.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/5.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/6.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/7.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/8.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/9.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/10.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/11.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/12.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/13.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/14.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/15.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/16.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/17.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/18.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/19.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/20.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/21.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/22.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/23.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = NSGA-III,
			xmin   = 0, xmax = 1.2,
			ymin   = 0, ymax = 1.2,
			zmin   = 0, zmax = 1.2,
			xlabel = {$f_1$},
			ylabel = {$f_2$},
			zlabel = {$f_3$},
			xtick = {0, 0.5, 1},
			ytick = {0, 0.5, 1},
			ztick = {0, 0.5, 1},
			view = {145}{30}
			]
			\addplot3[black, only marks] table[x index = 0, y index = 1, z index = 2] {../Data/MOP6_best_NSGA-III.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/1.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/2.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/3.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/4.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/5.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/6.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/7.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/8.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/9.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/10.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/11.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/12.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/13.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/14.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/15.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/16.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/17.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/18.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/19.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/20.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/21.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/22.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/23.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}\\
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = HypE,
			xmin   = 0, xmax = 1.2,
			ymin   = 0, ymax = 1.2,
			zmin   = 0, zmax = 1.2,
			xlabel = {$f_1$},
			ylabel = {$f_2$},
			zlabel = {$f_3$},
			xtick = {0, 0.5, 1},
			ytick = {0, 0.5, 1},
			ztick = {0, 0.5, 1},
			view = {145}{30}
			]
			\addplot3[black, only marks] table[x index = 0, y index = 1, z index = 2] {../Data/MOP6_best_HypE.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/1.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/2.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/3.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/4.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/5.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/6.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/7.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/8.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/9.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/10.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/11.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/12.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/13.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/14.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/15.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/16.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/17.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/18.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/19.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/20.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/21.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/22.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/23.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = MOEA/D-AOOSTM,
			xmin   = 0, xmax = 1.2,
			ymin   = 0, ymax = 1.2,
			zmin   = 0, zmax = 1.2,
			xlabel = {$f_1$},
			ylabel = {$f_2$},
			zlabel = {$f_3$},
			xtick = {0, 0.5, 1},
			ytick = {0, 0.5, 1},
			ztick = {0, 0.5, 1},
			view = {145}{30}
			]
			\addplot3[black, only marks] table[x index = 0, y index = 1, z index = 2] {../Data/MOP6_best_MOEAD-AOOSTM.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/1.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/2.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/3.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/4.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/5.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/6.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/7.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/8.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/9.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/10.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/11.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/12.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/13.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/14.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/15.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/16.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/17.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/18.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/19.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/20.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/21.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/22.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/23.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = MOEA/D-AMOSTM,
			xmin   = 0, xmax = 1.2,
			ymin   = 0, ymax = 1.2,
			zmin   = 0, zmax = 1.2,
			xlabel = {$f_1$},
			ylabel = {$f_2$},
			zlabel = {$f_3$},
			xtick = {0, 0.5, 1},
			ytick = {0, 0.5, 1},
			ztick = {0, 0.5, 1},
			view = {145}{30}
			]
			\addplot3[black, only marks] table[x index = 0, y index = 1, z index = 2] {../Data/MOP6_best_MOEAD-AMOSTM.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/1.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/2.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/3.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/4.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/5.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/6.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/7.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/8.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/9.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/10.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/11.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/12.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/13.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/14.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/15.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/16.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/17.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/18.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/19.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/20.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/21.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/22.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP6/23.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}
	\caption{Final solution sets with best IGD metric values found by 9 MOEAs on MOP6.}
	\label{fig:mop6_moea}
\end{figure*}

\begin{figure*}[htbp]
	\centering
	
	\pgfplotsset{
		every axis/.append style={
			font = \Large,
			grid = major,
			thick,
			line width = 1pt,
			label style={font=\small},
			tick label style={font=\small},
			title style={font=\normalsize },
			tick style = {line width = 0.8pt, font = \Large}}}
	
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = MOEA/D-DRA,
			xmin   = 0, xmax = 1.2,
			ymin   = 0, ymax = 1.2,
			zmin   = 0, zmax = 1.2,
			xlabel = {$f_1$},
			ylabel = {$f_2$},
			zlabel = {$f_3$},
			xtick = {0, 0.5, 1},
			ytick = {0, 0.5, 1},
			ztick = {0, 0.5, 1},
			view = {145}{30}
			]
			\addplot3[black, only marks] table[x index = 0, y index = 1, z index = 2] {../Data/MOP7_best_MOEAD-DRA.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/1.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/2.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/3.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/4.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/5.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/6.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/7.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/8.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/9.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/10.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/11.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/12.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/13.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/14.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/15.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/16.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/17.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/18.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/19.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/20.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/21.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/22.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/23.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/24.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/25.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = MOEA/D-STM,
			xmin   = 0, xmax = 1.2,
			ymin   = 0, ymax = 1.2,
			zmin   = 0, zmax = 1.2,
			xlabel = {$f_1$},
			ylabel = {$f_2$},
			zlabel = {$f_3$},
			xtick = {0, 0.5, 1},
			ytick = {0, 0.5, 1},
			ztick = {0, 0.5, 1},
			view = {145}{30}
			]
			\addplot3[black, only marks] table[x index = 0, y index = 1, z index = 2] {../Data/MOP7_best_MOEAD-STM.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/1.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/2.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/3.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/4.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/5.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/6.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/7.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/8.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/9.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/10.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/11.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/12.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/13.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/14.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/15.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/16.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/17.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/18.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/19.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/20.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/21.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/22.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/23.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/24.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/25.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = MOEA/D-IR,
			xmin   = 0, xmax = 1.2,
			ymin   = 0, ymax = 1.2,
			zmin   = 0, zmax = 1.2,
			xlabel = {$f_1$},
			ylabel = {$f_2$},
			zlabel = {$f_3$},
			xtick = {0, 0.5, 1},
			ytick = {0, 0.5, 1},
			ztick = {0, 0.5, 1},
			view = {145}{30}
			]
			\addplot3[black, only marks] table[x index = 0, y index = 1, z index = 2] {../Data/MOP7_best_MOEAD-IR.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/1.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/2.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/3.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/4.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/5.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/6.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/7.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/8.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/9.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/10.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/11.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/12.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/13.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/14.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/15.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/16.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/17.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/18.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/19.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/20.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/21.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/22.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/23.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/24.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/25.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}\\
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = gMOEA/D-AGR,
			xmin   = 0, xmax = 1.2,
			ymin   = 0, ymax = 1.2,
			zmin   = 0, zmax = 1.2,
			xlabel = {$f_1$},
			ylabel = {$f_2$},
			zlabel = {$f_3$},
			xtick = {0, 0.5, 1},
			ytick = {0, 0.5, 1},
			ztick = {0, 0.5, 1},
			view = {145}{30}
			]
			\addplot3[black, only marks] table[x index = 0, y index = 1, z index = 2] {../Data/MOP7_best_gMOEAD-AGR.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/1.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/2.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/3.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/4.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/5.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/6.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/7.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/8.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/9.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/10.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/11.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/12.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/13.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/14.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/15.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/16.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/17.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/18.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/19.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/20.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/21.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/22.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/23.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/24.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/25.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = MOEA/D-M2M,
			xmin   = 0, xmax = 1.2,
			ymin   = 0, ymax = 1.2,
			zmin   = 0, zmax = 1.2,
			xlabel = {$f_1$},
			ylabel = {$f_2$},
			zlabel = {$f_3$},
			xtick = {0, 0.5, 1},
			ytick = {0, 0.5, 1},
			ztick = {0, 0.5, 1},
			view = {145}{30}
			]
			\addplot3[black, only marks] table[x index = 0, y index = 1, z index = 2] {../Data/MOP7_best_MOEAD-M2M.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/1.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/2.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/3.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/4.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/5.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/6.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/7.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/8.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/9.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/10.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/11.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/12.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/13.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/14.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/15.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/16.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/17.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/18.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/19.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/20.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/21.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/22.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/23.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/24.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/25.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = NSGA-III,
			xmin   = 0, xmax = 1.2,
			ymin   = 0, ymax = 1.2,
			zmin   = 0, zmax = 1.2,
			xlabel = {$f_1$},
			ylabel = {$f_2$},
			zlabel = {$f_3$},
			xtick = {0, 0.5, 1},
			ytick = {0, 0.5, 1},
			ztick = {0, 0.5, 1},
			view = {145}{30}
			]
			\addplot3[black, only marks] table[x index = 0, y index = 1, z index = 2] {../Data/MOP7_best_NSGA-III.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/1.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/2.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/3.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/4.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/5.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/6.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/7.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/8.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/9.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/10.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/11.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/12.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/13.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/14.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/15.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/16.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/17.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/18.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/19.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/20.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/21.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/22.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/23.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/24.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/25.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}\\
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = HypE,
			xmin   = 0, xmax = 1.2,
			ymin   = 0, ymax = 1.2,
			zmin   = 0, zmax = 1.2,
			xlabel = {$f_1$},
			ylabel = {$f_2$},
			zlabel = {$f_3$},
			xtick = {0, 0.5, 1},
			ytick = {0, 0.5, 1},
			ztick = {0, 0.5, 1},
			view = {145}{30}
			]
			\addplot3[black, only marks] table[x index = 0, y index = 1, z index = 2] {../Data/MOP7_best_HypE.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/1.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/2.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/3.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/4.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/5.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/6.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/7.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/8.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/9.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/10.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/11.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/12.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/13.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/14.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/15.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/16.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/17.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/18.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/19.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/20.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/21.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/22.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/23.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/24.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/25.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = MOEA/D-AOOSTM,
			xmin   = 0, xmax = 1.2,
			ymin   = 0, ymax = 1.2,
			zmin   = 0, zmax = 1.2,
			xlabel = {$f_1$},
			ylabel = {$f_2$},
			zlabel = {$f_3$},
			xtick = {0, 0.5, 1},
			ytick = {0, 0.5, 1},
			ztick = {0, 0.5, 1},
			view = {145}{30}
			]
			\addplot3[black, only marks] table[x index = 0, y index = 1, z index = 2] {../Data/MOP7_best_MOEAD-AOOSTM.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/1.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/2.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/3.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/4.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/5.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/6.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/7.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/8.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/9.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/10.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/11.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/12.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/13.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/14.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/15.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/16.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/17.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/18.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/19.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/20.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/21.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/22.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/23.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/24.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/25.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = MOEA/D-AMOSTM,
			xmin   = 0, xmax = 1.2,
			ymin   = 0, ymax = 1.2,
			zmin   = 0, zmax = 1.2,
			xlabel = {$f_1$},
			ylabel = {$f_2$},
			zlabel = {$f_3$},
			xtick = {0, 0.5, 1},
			ytick = {0, 0.5, 1},
			ztick = {0, 0.5, 1},
			view = {145}{30}
			]
			\addplot3[black, only marks] table[x index = 0, y index = 1, z index = 2] {../Data/MOP7_best_MOEAD-AMOSTM.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/1.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/2.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/3.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/4.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/5.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/6.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/7.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/8.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/9.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/10.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/11.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/12.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/13.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/14.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/15.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/16.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/17.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/18.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/19.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/20.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/21.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/22.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/23.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/24.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/25.dat};
			\end{axis}
			\end{tikzpicture}
\begin{tikzpicture}
			\begin{axis}[
			title  = MOEA/D-DRA,
			xmin   = 0, xmax = 1.2,
			ymin   = 0, ymax = 1.2,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/UF1_best_MOEAD-DRA.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/UF1.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = MOEA/D-STM,
			xmin   = 0, xmax = 1.2,
			ymin   = 0, ymax = 1.2,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/UF1_best_MOEAD-STM.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/UF1.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = MOEA/D-IR,
			xmin   = 0, xmax = 1.2,
			ymin   = 0, ymax = 1.2,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/UF1_best_MOEAD-IR.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/UF1.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}\\
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = gMOEA/D-AGR,
			xmin   = 0, xmax = 1.2,
			ymin   = 0, ymax = 1.2,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/UF1_best_gMOEAD-AGR.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/UF1.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = MOEA/D-M2M,
			xmin   = 0, xmax = 1.2,
			ymin   = 0, ymax = 1.2,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/UF1_best_MOEAD-M2M.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/UF1.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = NSGA-III,
			xmin   = 0, xmax = 1.2,
			ymin   = 0, ymax = 1.2,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/UF1_best_NSGA-III.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/UF1.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}\\
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = HypE,
			xmin   = 0, xmax = 1.2,
			ymin   = 0, ymax = 1.2,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/UF1_best_HypE.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/UF1.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = MOEA/D-AOOSTM,
			xmin   = 0, xmax = 1.2,
			ymin   = 0, ymax = 1.2,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/UF1_best_MOEAD-AOOSTM.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/UF1.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = MOEA/D-AMOSTM,
			xmin   = 0, xmax = 1.2,
			ymin   = 0, ymax = 1.2,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/UF1_best_MOEAD-AMOSTM.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/UF1.dat};
			\end{axis}
			\end{tikzpicture}
\begin{tikzpicture}
			\begin{axis}[
			title  = MOEA/D-DRA,
			xmin   = 0, xmax = 1.2,
			ymin   = 0, ymax = 1.2,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/UF2_best_MOEAD-DRA.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/UF2.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = MOEA/D-STM,
			xmin   = 0, xmax = 1.2,
			ymin   = 0, ymax = 1.2,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/UF2_best_MOEAD-STM.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/UF2.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = MOEA/D-IR,
			xmin   = 0, xmax = 1.2,
			ymin   = 0, ymax = 1.2,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/UF2_best_MOEAD-IR.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/UF2.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}\\
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = gMOEA/D-AGR,
			xmin   = 0, xmax = 1.2,
			ymin   = 0, ymax = 1.2,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/UF2_best_gMOEAD-AGR.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/UF2.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = MOEA/D-M2M,
			xmin   = 0, xmax = 1.2,
			ymin   = 0, ymax = 1.2,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/UF2_best_MOEAD-M2M.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/UF2.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = NSGA-III,
			xmin   = 0, xmax = 1.2,
			ymin   = 0, ymax = 1.2,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/UF2_best_NSGA-III.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/UF2.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}\\
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = HypE,
			xmin   = 0, xmax = 1.2,
			ymin   = 0, ymax = 1.2,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/UF2_best_HypE.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/UF2.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = MOEA/D-AOOSTM,
			xmin   = 0, xmax = 1.2,
			ymin   = 0, ymax = 1.2,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/UF2_best_MOEAD-AOOSTM.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/UF2.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = MOEA/D-AMOSTM,
			xmin   = 0, xmax = 1.2,
			ymin   = 0, ymax = 1.2,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/UF2_best_MOEAD-AMOSTM.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/UF2.dat};
			\end{axis}
			\end{tikzpicture}
\begin{tikzpicture}
			\begin{axis}[
			title  = MOEA/D-DRA,
			xmin   = 0, xmax = 1.2,
			ymin   = 0, ymax = 1.2,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/UF3_best_MOEAD-DRA.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/UF3.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = MOEA/D-STM,
			xmin   = 0, xmax = 1.2,
			ymin   = 0, ymax = 1.2,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/UF3_best_MOEAD-STM.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/UF3.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = MOEA/D-IR,
			xmin   = 0, xmax = 1.2,
			ymin   = 0, ymax = 1.2,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/UF3_best_MOEAD-IR.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/UF3.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}\\
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = gMOEA/D-AGR,
			xmin   = 0, xmax = 1.2,
			ymin   = 0, ymax = 1.2,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/UF3_best_gMOEAD-AGR.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/UF3.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = MOEA/D-M2M,
			xmin   = 0, xmax = 1.2,
			ymin   = 0, ymax = 1.2,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/UF3_best_MOEAD-M2M.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/UF3.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = NSGA-III,
			xmin   = 0, xmax = 1.2,
			ymin   = 0, ymax = 1.2,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/UF3_best_NSGA-III.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/UF3.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}\\
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = HypE,
			xmin   = 0, xmax = 1.2,
			ymin   = 0, ymax = 1.2,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/UF3_best_HypE.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/UF3.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = MOEA/D-AOOSTM,
			xmin   = 0, xmax = 1.2,
			ymin   = 0, ymax = 1.2,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/UF3_best_MOEAD-AOOSTM.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/UF3.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = MOEA/D-AMOSTM,
			xmin   = 0, xmax = 1.2,
			ymin   = 0, ymax = 1.2,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/UF3_best_MOEAD-AMOSTM.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/UF3.dat};
			\end{axis}
			\end{tikzpicture}
\begin{tikzpicture}
			\begin{axis}[
			title  = MOEA/D-DRA,
			xmin   = 0, xmax = 1.2,
			ymin   = 0, ymax = 1.2,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/UF4_best_MOEAD-DRA.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/UF4.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = MOEA/D-STM,
			xmin   = 0, xmax = 1.2,
			ymin   = 0, ymax = 1.2,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/UF4_best_MOEAD-STM.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/UF4.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = MOEA/D-IR,
			xmin   = 0, xmax = 1.2,
			ymin   = 0, ymax = 1.2,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/UF4_best_MOEAD-IR.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/UF4.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}\\
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = gMOEA/D-AGR,
			xmin   = 0, xmax = 1.2,
			ymin   = 0, ymax = 1.2,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/UF4_best_gMOEAD-AGR.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/UF4.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = MOEA/D-M2M,
			xmin   = 0, xmax = 1.2,
			ymin   = 0, ymax = 1.2,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/UF4_best_MOEAD-M2M.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/UF4.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = NSGA-III,
			xmin   = 0, xmax = 1.2,
			ymin   = 0, ymax = 1.2,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/UF4_best_NSGA-III.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/UF4.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}\\
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = HypE,
			xmin   = 0, xmax = 1.2,
			ymin   = 0, ymax = 1.2,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/UF4_best_HypE.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/UF4.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = MOEA/D-AOOSTM,
			xmin   = 0, xmax = 1.2,
			ymin   = 0, ymax = 1.2,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/UF4_best_MOEAD-AOOSTM.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/UF4.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = MOEA/D-AMOSTM,
			xmin   = 0, xmax = 1.2,
			ymin   = 0, ymax = 1.2,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/UF4_best_MOEAD-AMOSTM.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/UF4.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}
	\caption{Final solution sets with best IGD metric values found by 9 MOEAs on UF4.}
	\label{fig:uf4_moea}
\end{figure*}

\begin{figure*}[htbp]
	\centering
	
	\pgfplotsset{
		every axis/.append style={
			font = \Large,
			grid = major,
			thick,
			line width = 1pt,
			label style={font=\small},
			tick label style={font=\small},
			title style={font=\normalsize },
			tick style = {line width = 0.8pt, font = \Large}}}
	
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = MOEA/D-DRA,
			xmin   = 0, xmax = 1.2,
			ymin   = 0, ymax = 1.2,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/UF5_best_MOEAD-DRA.dat};
			\addplot[gray, only marks, mark size = 1.5pt] table[x index = 0, y index = 1] {../Data/pf-background/UF5.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = MOEA/D-STM,
			xmin   = 0, xmax = 1.2,
			ymin   = 0, ymax = 1.2,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/UF5_best_MOEAD-STM.dat};
			\addplot[gray, only marks, mark size = 1.5pt] table[x index = 0, y index = 1] {../Data/pf-background/UF5.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = MOEA/D-IR,
			xmin   = 0, xmax = 1.2,
			ymin   = 0, ymax = 1.2,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/UF5_best_MOEAD-IR.dat};
			\addplot[gray, only marks, mark size = 1.5pt] table[x index = 0, y index = 1] {../Data/pf-background/UF5.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}\\
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = gMOEA/D-AGR,
			xmin   = 0, xmax = 1.2,
			ymin   = 0, ymax = 1.2,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/UF5_best_gMOEAD-AGR.dat};
			\addplot[gray, only marks, mark size = 1.5pt] table[x index = 0, y index = 1] {../Data/pf-background/UF5.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = MOEA/D-M2M,
			xmin   = 0, xmax = 1.2,
			ymin   = 0, ymax = 1.2,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/UF5_best_MOEAD-M2M.dat};
			\addplot[gray, only marks, mark size = 1.5pt] table[x index = 0, y index = 1] {../Data/pf-background/UF5.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = NSGA-III,
			xmin   = 0, xmax = 1.2,
			ymin   = 0, ymax = 1.2,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/UF5_best_NSGA-III.dat};
			\addplot[gray, only marks, mark size = 1.5pt] table[x index = 0, y index = 1] {../Data/pf-background/UF5.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}\\
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = HypE,
			xmin   = 0, xmax = 1.2,
			ymin   = 0, ymax = 1.2,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/UF5_best_HypE.dat};
			\addplot[gray, only marks, mark size = 1.5pt] table[x index = 0, y index = 1] {../Data/pf-background/UF5.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = MOEA/D-AOOSTM,
			xmin   = 0, xmax = 1.2,
			ymin   = 0, ymax = 1.2,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/UF5_best_MOEAD-AOOSTM.dat};
			\addplot[gray, only marks, mark size = 1.5pt] table[x index = 0, y index = 1] {../Data/pf-background/UF5.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = MOEA/D-AMOSTM,
			xmin   = 0, xmax = 1.2,
			ymin   = 0, ymax = 1.2,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/UF5_best_MOEAD-AMOSTM.dat};
			\addplot[gray, only marks, mark size = 1.5pt] table[x index = 0, y index = 1] {../Data/pf-background/UF5.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}
	\caption{Final solution sets with best IGD metric values found by 9 MOEAs on UF5.}
	\label{fig:uf5_moea}
\end{figure*}

\begin{figure*}[htbp]
	\centering
	
	\pgfplotsset{
		every axis/.append style={
			font = \Large,
			grid = major,
			thick,
			line width = 1pt,
			label style={font=\small},
			tick label style={font=\small},
			title style={font=\normalsize },
			tick style = {line width = 0.8pt, font = \Large}}}
	
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = MOEA/D-DRA,
			xmin   = 0, xmax = 1.2,
			ymin   = 0, ymax = 1.2,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/UF6_best_MOEAD-DRA.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/UF6_0.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/UF6_1.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/UF6_2.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = MOEA/D-STM,
			xmin   = 0, xmax = 1.2,
			ymin   = 0, ymax = 1.2,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/UF6_best_MOEAD-STM.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/UF6_0.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/UF6_1.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/UF6_2.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = MOEA/D-IR,
			xmin   = 0, xmax = 1.2,
			ymin   = 0, ymax = 1.2,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/UF6_best_MOEAD-IR.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/UF6_0.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/UF6_1.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/UF6_2.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}\\
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = gMOEA/D-AGR,
			xmin   = 0, xmax = 1.2,
			ymin   = 0, ymax = 1.2,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/UF6_best_gMOEAD-AGR.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/UF6_0.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/UF6_1.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/UF6_2.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = MOEA/D-M2M,
			xmin   = 0, xmax = 1.2,
			ymin   = 0, ymax = 1.2,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/UF6_best_MOEAD-M2M.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/UF6_0.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/UF6_1.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/UF6_2.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = NSGA-III,
			xmin   = 0, xmax = 1.2,
			ymin   = 0, ymax = 1.2,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/UF6_best_NSGA-III.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/UF6_0.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/UF6_1.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/UF6_2.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}\\
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = HypE,
			xmin   = 0, xmax = 1.2,
			ymin   = 0, ymax = 1.2,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/UF6_best_HypE.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/UF6_0.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/UF6_1.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/UF6_2.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = MOEA/D-AOOSTM,
			xmin   = 0, xmax = 1.2,
			ymin   = 0, ymax = 1.2,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/UF6_best_MOEAD-AOOSTM.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/UF6_0.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/UF6_1.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/UF6_2.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = MOEA/D-AMOSTM,
			xmin   = 0, xmax = 1.2,
			ymin   = 0, ymax = 1.2,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/UF6_best_MOEAD-AMOSTM.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/UF6_0.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/UF6_1.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/UF6_2.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}
	\caption{Final solution sets with best IGD metric values found by 9 MOEAs on UF6.}
	\label{fig:uf6_moea}
\end{figure*}

\begin{figure*}[htbp]
	\centering
	
	\pgfplotsset{
		every axis/.append style={
			font = \Large,
			grid = major,
			thick,
			line width = 1pt,
			label style={font=\small},
			tick label style={font=\small},
			title style={font=\normalsize },
			tick style = {line width = 0.8pt, font = \Large}}}
	
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = MOEA/D-DRA,
			xmin   = 0, xmax = 1.2,
			ymin   = 0, ymax = 1.2,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/UF7_best_MOEAD-DRA.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/UF7.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = MOEA/D-STM,
			xmin   = 0, xmax = 1.2,
			ymin   = 0, ymax = 1.2,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/UF7_best_MOEAD-STM.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/UF7.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = MOEA/D-IR,
			xmin   = 0, xmax = 1.2,
			ymin   = 0, ymax = 1.2,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/UF7_best_MOEAD-IR.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/UF7.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}\\
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = gMOEA/D-AGR,
			xmin   = 0, xmax = 1.2,
			ymin   = 0, ymax = 1.2,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/UF7_best_gMOEAD-AGR.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/UF7.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = MOEA/D-M2M,
			xmin   = 0, xmax = 1.2,
			ymin   = 0, ymax = 1.2,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/UF7_best_MOEAD-M2M.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/UF7.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = NSGA-III,
			xmin   = 0, xmax = 1.2,
			ymin   = 0, ymax = 1.2,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/UF7_best_NSGA-III.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/UF7.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}\\
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = HypE,
			xmin   = 0, xmax = 1.2,
			ymin   = 0, ymax = 1.2,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/UF7_best_HypE.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/UF7.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = MOEA/D-AOOSTM,
			xmin   = 0, xmax = 1.2,
			ymin   = 0, ymax = 1.2,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/UF7_best_MOEAD-AOOSTM.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/UF7.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = MOEA/D-AMOSTM,
			xmin   = 0, xmax = 1.2,
			ymin   = 0, ymax = 1.2,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/UF7_best_MOEAD-AMOSTM.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/UF7.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}
	\caption{Final solution sets with best IGD metric values found by 9 MOEAs on UF7.}
	\label{fig:uf7_moea}
\end{figure*}

\begin{figure*}[htbp]
	\centering
	
	\pgfplotsset{
		every axis/.append style={
			font = \Large,
			grid = major,
			thick,
			line width = 1pt,
			label style={font=\small},
			tick label style={font=\small},
			title style={font=\normalsize },
			tick style = {line width = 0.8pt, font = \Large}}}
	
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = MOEA/D-DRA,
			xmin   = 0, xmax = 1.2,
			ymin   = 0, ymax = 1.2,
			zmin   = 0, zmax = 1.2,
			xlabel = {$f_1$},
			ylabel = {$f_2$},
			zlabel = {$f_3$},
			xtick = {0, 0.5, 1},
			ytick = {0, 0.5, 1},
			ztick = {0, 0.5, 1},
			view = {145}{30}
			]
			\addplot3[black, only marks] table[x index = 0, y index = 1, z index = 2] {../Data/UF8_best_MOEAD-DRA.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/1.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/2.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/3.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/4.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/5.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/6.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/7.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/8.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/9.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/10.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/11.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/12.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/13.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/14.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/15.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/16.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/17.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/18.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/19.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/20.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/21.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/22.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/23.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/24.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/25.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = MOEA/D-STM,
			xmin   = 0, xmax = 1.2,
			ymin   = 0, ymax = 1.2,
			zmin   = 0, zmax = 1.2,
			xlabel = {$f_1$},
			ylabel = {$f_2$},
			zlabel = {$f_3$},
			xtick = {0, 0.5, 1},
			ytick = {0, 0.5, 1},
			ztick = {0, 0.5, 1},
			view = {145}{30}
			]
			\addplot3[black, only marks] table[x index = 0, y index = 1, z index = 2] {../Data/UF8_best_MOEAD-STM.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/1.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/2.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/3.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/4.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/5.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/6.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/7.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/8.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/9.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/10.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/11.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/12.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/13.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/14.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/15.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/16.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/17.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/18.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/19.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/20.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/21.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/22.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/23.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/24.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/25.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = MOEA/D-IR,
			xmin   = 0, xmax = 1.2,
			ymin   = 0, ymax = 1.2,
			zmin   = 0, zmax = 1.2,
			xlabel = {$f_1$},
			ylabel = {$f_2$},
			zlabel = {$f_3$},
			xtick = {0, 0.5, 1},
			ytick = {0, 0.5, 1},
			ztick = {0, 0.5, 1},
			view = {145}{30}
			]
			\addplot3[black, only marks] table[x index = 0, y index = 1, z index = 2] {../Data/UF8_best_MOEAD-IR.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/1.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/2.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/3.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/4.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/5.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/6.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/7.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/8.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/9.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/10.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/11.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/12.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/13.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/14.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/15.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/16.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/17.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/18.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/19.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/20.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/21.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/22.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/23.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/24.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/25.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}\\
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = gMOEA/D-AGR,
			xmin   = 0, xmax = 1.2,
			ymin   = 0, ymax = 1.2,
			zmin   = 0, zmax = 1.2,
			xlabel = {$f_1$},
			ylabel = {$f_2$},
			zlabel = {$f_3$},
			xtick = {0, 0.5, 1},
			ytick = {0, 0.5, 1},
			ztick = {0, 0.5, 1},
			view = {145}{30}
			]
			\addplot3[black, only marks] table[x index = 0, y index = 1, z index = 2] {../Data/UF8_best_gMOEAD-AGR.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/1.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/2.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/3.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/4.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/5.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/6.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/7.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/8.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/9.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/10.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/11.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/12.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/13.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/14.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/15.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/16.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/17.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/18.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/19.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/20.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/21.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/22.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/23.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/24.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/25.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = MOEA/D-M2M,
			xmin   = 0, xmax = 1.2,
			ymin   = 0, ymax = 1.2,
			zmin   = 0, zmax = 1.2,
			xlabel = {$f_1$},
			ylabel = {$f_2$},
			zlabel = {$f_3$},
			xtick = {0, 0.5, 1},
			ytick = {0, 0.5, 1},
			ztick = {0, 0.5, 1},
			view = {145}{30}
			]
			\addplot3[black, only marks] table[x index = 0, y index = 1, z index = 2] {../Data/UF8_best_MOEAD-M2M.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/1.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/2.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/3.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/4.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/5.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/6.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/7.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/8.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/9.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/10.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/11.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/12.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/13.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/14.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/15.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/16.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/17.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/18.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/19.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/20.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/21.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/22.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/23.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/24.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/25.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = NSGA-III,
			xmin   = 0, xmax = 1.2,
			ymin   = 0, ymax = 1.2,
			zmin   = 0, zmax = 1.2,
			xlabel = {$f_1$},
			ylabel = {$f_2$},
			zlabel = {$f_3$},
			xtick = {0, 0.5, 1},
			ytick = {0, 0.5, 1},
			ztick = {0, 0.5, 1},
			view = {145}{30}
			]
			\addplot3[black, only marks] table[x index = 0, y index = 1, z index = 2] {../Data/UF8_best_NSGA-III.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/1.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/2.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/3.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/4.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/5.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/6.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/7.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/8.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/9.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/10.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/11.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/12.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/13.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/14.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/15.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/16.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/17.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/18.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/19.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/20.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/21.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/22.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/23.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/24.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/25.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}\\
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = HypE,
			xmin   = 0, xmax = 1.2,
			ymin   = 0, ymax = 1.2,
			zmin   = 0, zmax = 1.2,
			xlabel = {$f_1$},
			ylabel = {$f_2$},
			zlabel = {$f_3$},
			xtick = {0, 0.5, 1},
			ytick = {0, 0.5, 1},
			ztick = {0, 0.5, 1},
			view = {145}{30}
			]
			\addplot3[black, only marks] table[x index = 0, y index = 1, z index = 2] {../Data/UF8_best_HypE.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/1.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/2.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/3.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/4.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/5.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/6.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/7.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/8.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/9.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/10.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/11.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/12.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/13.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/14.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/15.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/16.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/17.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/18.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/19.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/20.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/21.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/22.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/23.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/24.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/25.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = MOEA/D-AOOSTM,
			xmin   = 0, xmax = 1.2,
			ymin   = 0, ymax = 1.2,
			zmin   = 0, zmax = 1.2,
			xlabel = {$f_1$},
			ylabel = {$f_2$},
			zlabel = {$f_3$},
			xtick = {0, 0.5, 1},
			ytick = {0, 0.5, 1},
			ztick = {0, 0.5, 1},
			view = {145}{30}
			]
			\addplot3[black, only marks] table[x index = 0, y index = 1, z index = 2] {../Data/UF8_best_MOEAD-AOOSTM.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/1.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/2.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/3.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/4.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/5.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/6.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/7.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/8.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/9.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/10.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/11.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/12.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/13.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/14.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/15.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/16.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/17.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/18.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/19.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/20.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/21.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/22.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/23.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/24.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/25.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = MOEA/D-AMOSTM,
			xmin   = 0, xmax = 1.2,
			ymin   = 0, ymax = 1.2,
			zmin   = 0, zmax = 1.2,
			xlabel = {$f_1$},
			ylabel = {$f_2$},
			zlabel = {$f_3$},
			xtick = {0, 0.5, 1},
			ytick = {0, 0.5, 1},
			ztick = {0, 0.5, 1},
			view = {145}{30}
			]
			\addplot3[black, only marks] table[x index = 0, y index = 1, z index = 2] {../Data/UF8_best_MOEAD-AMOSTM.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/1.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/2.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/3.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/4.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/5.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/6.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/7.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/8.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/9.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/10.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/11.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/12.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/13.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/14.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/15.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/16.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/17.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/18.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/19.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/20.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/21.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/22.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/23.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/24.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/25.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}
	\caption{Final solution sets with best IGD metric values found by 9 MOEAs on UF8.}
	\label{fig:uf8_moea}
\end{figure*}

\begin{figure*}[htbp]
	\centering
	
	\pgfplotsset{
		every axis/.append style={
			font = \Large,
			grid = major,
			thick,
			line width = 1pt,
			label style={font=\small},
			tick label style={font=\small},
			title style={font=\normalsize },
			tick style = {line width = 0.8pt, font = \Large}}}
	
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = MOEA/D-DRA,
			xmin   = 0, xmax = 1.2,
			ymin   = 0, ymax = 1.2,
			zmin   = 0, zmax = 1.2,
			xlabel = {$f_1$},
			ylabel = {$f_2$},
			zlabel = {$f_3$},
			xtick = {0, 0.5, 1},
			ytick = {0, 0.5, 1},
			ztick = {0, 0.5, 1},
			view = {145}{30}
			]
			\addplot3[black, only marks] table[x index = 0, y index = 1, z index = 2] {../Data/UF9_best_MOEAD-DRA.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = MOEA/D-STM,
			xmin   = 0, xmax = 1.2,
			ymin   = 0, ymax = 1.2,
			zmin   = 0, zmax = 1.2,
			xlabel = {$f_1$},
			ylabel = {$f_2$},
			zlabel = {$f_3$},
			xtick = {0, 0.5, 1},
			ytick = {0, 0.5, 1},
			ztick = {0, 0.5, 1},
			view = {145}{30}
			]
			\addplot3[black, only marks] table[x index = 0, y index = 1, z index = 2] {../Data/UF9_best_MOEAD-STM.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = MOEA/D-IR,
			xmin   = 0, xmax = 1.2,
			ymin   = 0, ymax = 1.2,
			zmin   = 0, zmax = 1.2,
			xlabel = {$f_1$},
			ylabel = {$f_2$},
			zlabel = {$f_3$},
			xtick = {0, 0.5, 1},
			ytick = {0, 0.5, 1},
			ztick = {0, 0.5, 1},
			view = {145}{30}
			]
			\addplot3[black, only marks] table[x index = 0, y index = 1, z index = 2] {../Data/UF9_best_MOEAD-IR.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}\\
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = gMOEA/D-AGR,
			xmin   = 0, xmax = 1.2,
			ymin   = 0, ymax = 1.2,
			zmin   = 0, zmax = 1.2,
			xlabel = {$f_1$},
			ylabel = {$f_2$},
			zlabel = {$f_3$},
			xtick = {0, 0.5, 1},
			ytick = {0, 0.5, 1},
			ztick = {0, 0.5, 1},
			view = {145}{30}
			]
			\addplot3[black, only marks] table[x index = 0, y index = 1, z index = 2] {../Data/UF9_best_gMOEAD-AGR.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = MOEA/D-M2M,
			xmin   = 0, xmax = 1.2,
			ymin   = 0, ymax = 1.2,
			zmin   = 0, zmax = 1.2,
			xlabel = {$f_1$},
			ylabel = {$f_2$},
			zlabel = {$f_3$},
			xtick = {0, 0.5, 1},
			ytick = {0, 0.5, 1},
			ztick = {0, 0.5, 1},
			view = {145}{30}
			]
			\addplot3[black, only marks] table[x index = 0, y index = 1, z index = 2] {../Data/UF9_best_MOEAD-M2M.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = NSGA-III,
			xmin   = 0, xmax = 1.2,
			ymin   = 0, ymax = 1.2,
			zmin   = 0, zmax = 1.2,
			xlabel = {$f_1$},
			ylabel = {$f_2$},
			zlabel = {$f_3$},
			xtick = {0, 0.5, 1},
			ytick = {0, 0.5, 1},
			ztick = {0, 0.5, 1},
			view = {145}{30}
			]
			\addplot3[black, only marks] table[x index = 0, y index = 1, z index = 2] {../Data/UF9_best_NSGA-III.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}\\
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = HypE,
			xmin   = 0, xmax = 1.2,
			ymin   = 0, ymax = 1.2,
			zmin   = 0, zmax = 1.2,
			xlabel = {$f_1$},
			ylabel = {$f_2$},
			zlabel = {$f_3$},
			xtick = {0, 0.5, 1},
			ytick = {0, 0.5, 1},
			ztick = {0, 0.5, 1},
			view = {145}{30}
			]
			\addplot3[black, only marks] table[x index = 0, y index = 1, z index = 2] {../Data/UF9_best_HypE.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = MOEA/D-AOOSTM,
			xmin   = 0, xmax = 1.2,
			ymin   = 0, ymax = 1.2,
			zmin   = 0, zmax = 1.2,
			xlabel = {$f_1$},
			ylabel = {$f_2$},
			zlabel = {$f_3$},
			xtick = {0, 0.5, 1},
			ytick = {0, 0.5, 1},
			ztick = {0, 0.5, 1},
			view = {145}{30}
			]
			\addplot3[black, only marks] table[x index = 0, y index = 1, z index = 2] {../Data/UF9_best_MOEAD-AOOSTM.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = MOEA/D-AMOSTM,
			xmin   = 0, xmax = 1.2,
			ymin   = 0, ymax = 1.2,
			zmin   = 0, zmax = 1.2,
			xlabel = {$f_1$},
			ylabel = {$f_2$},
			zlabel = {$f_3$},
			xtick = {0, 0.5, 1},
			ytick = {0, 0.5, 1},
			ztick = {0, 0.5, 1},
			view = {145}{30}
			]
			\addplot3[black, only marks] table[x index = 0, y index = 1, z index = 2] {../Data/UF9_best_MOEAD-AMOSTM.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}
	\caption{Final solution sets with best IGD metric values found by 9 MOEAs on UF9.}
	\label{fig:uf9_moea}
\end{figure*}

\begin{figure*}[htbp]
	\centering
	
	\pgfplotsset{
		every axis/.append style={
			font = \Large,
			grid = major,
			thick,
			line width = 1pt,
			label style={font=\small},
			tick label style={font=\small},
			title style={font=\normalsize },
			tick style = {line width = 0.8pt, font = \Large}}}
	
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = MOEA/D-DRA,
			xmin   = 0, xmax = 2.5,
			ymin   = 0, ymax = 2.5,
			zmin   = 0, zmax = 2.5,
			xlabel = {$f_1$},
			ylabel = {$f_2$},
			zlabel = {$f_3$},
			xtick = {0, 0.5, 1},
			ytick = {0, 0.5, 1},
			ztick = {0, 0.5, 1},
			view = {145}{30}
			]
			\addplot3[black, only marks] table[x index = 0, y index = 1, z index = 2] {../Data/UF10_best_MOEAD-DRA.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/1.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/2.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/3.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/4.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/5.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/6.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/7.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/8.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/9.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/10.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/11.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/12.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/13.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/14.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/15.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/16.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/17.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/18.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/19.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/20.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/21.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/22.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/23.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/24.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/25.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = MOEA/D-STM,
			xmin   = 0, xmax = 2.5,
			ymin   = 0, ymax = 2.5,
			zmin   = 0, zmax = 2.5,
			xlabel = {$f_1$},
			ylabel = {$f_2$},
			zlabel = {$f_3$},
			xtick = {0, 0.5, 1},
			ytick = {0, 0.5, 1},
			ztick = {0, 0.5, 1},
			view = {145}{30}
			]
			\addplot3[black, only marks] table[x index = 0, y index = 1, z index = 2] {../Data/UF10_best_MOEAD-STM.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/1.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/2.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/3.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/4.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/5.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/6.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/7.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/8.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/9.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/10.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/11.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/12.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/13.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/14.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/15.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/16.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/17.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/18.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/19.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/20.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/21.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/22.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/23.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/24.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/25.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = MOEA/D-IR,
			xmin   = 0, xmax = 2.5,
			ymin   = 0, ymax = 2.5,
			zmin   = 0, zmax = 2.5,
			xlabel = {$f_1$},
			ylabel = {$f_2$},
			zlabel = {$f_3$},
			xtick = {0, 0.5, 1},
			ytick = {0, 0.5, 1},
			ztick = {0, 0.5, 1},
			view = {145}{30}
			]
			\addplot3[black, only marks] table[x index = 0, y index = 1, z index = 2] {../Data/UF10_best_MOEAD-IR.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/1.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/2.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/3.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/4.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/5.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/6.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/7.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/8.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/9.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/10.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/11.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/12.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/13.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/14.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/15.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/16.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/17.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/18.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/19.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/20.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/21.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/22.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/23.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/24.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/25.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}\\
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = gMOEA/D-AGR,
			xmin   = 0, xmax = 2.5,
			ymin   = 0, ymax = 2.5,
			zmin   = 0, zmax = 2.5,
			xlabel = {$f_1$},
			ylabel = {$f_2$},
			zlabel = {$f_3$},
			xtick = {0, 0.5, 1},
			ytick = {0, 0.5, 1},
			ztick = {0, 0.5, 1},
			view = {145}{30}
			]
			\addplot3[black, only marks] table[x index = 0, y index = 1, z index = 2] {../Data/UF10_best_gMOEAD-AGR.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/1.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/2.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/3.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/4.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/5.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/6.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/7.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/8.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/9.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/10.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/11.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/12.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/13.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/14.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/15.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/16.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/17.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/18.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/19.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/20.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/21.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/22.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/23.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/24.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/25.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = MOEA/D-M2M,
			xmin   = 0, xmax = 2.5,
			ymin   = 0, ymax = 2.5,
			zmin   = 0, zmax = 2.5,
			xlabel = {$f_1$},
			ylabel = {$f_2$},
			zlabel = {$f_3$},
			xtick = {0, 0.5, 1},
			ytick = {0, 0.5, 1},
			ztick = {0, 0.5, 1},
			view = {145}{30}
			]
			\addplot3[black, only marks] table[x index = 0, y index = 1, z index = 2] {../Data/UF10_best_MOEAD-M2M.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/1.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/2.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/3.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/4.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/5.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/6.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/7.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/8.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/9.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/10.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/11.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/12.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/13.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/14.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/15.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/16.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/17.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/18.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/19.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/20.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/21.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/22.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/23.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/24.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/25.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = NSGA-III,
			xmin   = 0, xmax = 2.5,
			ymin   = 0, ymax = 2.5,
			zmin   = 0, zmax = 2.5,
			xlabel = {$f_1$},
			ylabel = {$f_2$},
			zlabel = {$f_3$},
			xtick = {0, 0.5, 1},
			ytick = {0, 0.5, 1},
			ztick = {0, 0.5, 1},
			view = {145}{30}
			]
			\addplot3[black, only marks] table[x index = 0, y index = 1, z index = 2] {../Data/UF10_best_NSGA-III.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/1.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/2.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/3.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/4.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/5.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/6.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/7.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/8.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/9.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/10.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/11.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/12.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/13.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/14.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/15.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/16.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/17.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/18.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/19.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/20.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/21.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/22.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/23.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/24.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/25.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}\\
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = HypE,
			xmin   = 0, xmax = 2.5,
			ymin   = 0, ymax = 2.5,
			zmin   = 0, zmax = 2.5,
			xlabel = {$f_1$},
			ylabel = {$f_2$},
			zlabel = {$f_3$},
			xtick = {0, 0.5, 1},
			ytick = {0, 0.5, 1},
			ztick = {0, 0.5, 1},
			view = {145}{30}
			]
			\addplot3[black, only marks] table[x index = 0, y index = 1, z index = 2] {../Data/UF10_best_HypE.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/1.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/2.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/3.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/4.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/5.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/6.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/7.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/8.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/9.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/10.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/11.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/12.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/13.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/14.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/15.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/16.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/17.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/18.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/19.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/20.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/21.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/22.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/23.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/24.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/25.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = MOEA/D-AOOSTM,
			xmin   = 0, xmax = 2.5,
			ymin   = 0, ymax = 2.5,
			zmin   = 0, zmax = 2.5,
			xlabel = {$f_1$},
			ylabel = {$f_2$},
			zlabel = {$f_3$},
			xtick = {0, 0.5, 1},
			ytick = {0, 0.5, 1},
			ztick = {0, 0.5, 1},
			view = {145}{30}
			]
			\addplot3[black, only marks] table[x index = 0, y index = 1, z index = 2] {../Data/UF10_best_MOEAD-AOOSTM.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/1.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/2.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/3.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/4.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/5.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/6.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/7.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/8.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/9.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/10.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/11.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/12.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/13.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/14.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/15.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/16.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/17.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/18.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/19.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/20.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/21.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/22.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/23.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/24.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/25.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = MOEA/D-AMOSTM,
			xmin   = 0, xmax = 2.5,
			ymin   = 0, ymax = 2.5,
			zmin   = 0, zmax = 2.5,
			xlabel = {$f_1$},
			ylabel = {$f_2$},
			zlabel = {$f_3$},
			xtick = {0, 0.5, 1},
			ytick = {0, 0.5, 1},
			ztick = {0, 0.5, 1},
			view = {145}{30}
			]
			\addplot3[black, only marks] table[x index = 0, y index = 1, z index = 2] {../Data/UF10_best_MOEAD-AMOSTM.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/1.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/2.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/3.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/4.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/5.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/6.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/7.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/8.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/9.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/10.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/11.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/12.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/13.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/14.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/15.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/16.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/17.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/18.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/19.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/20.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/21.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/22.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/23.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/24.dat};
			\addplot3[gray, samples y = 0] table {../Data/pf-background/pf_MOP7/25.dat};
			\end{axis}
			\end{tikzpicture}
\begin{tikzpicture}
			\begin{axis}[
			title  = MOEA/D-DRA,
			xmin   = 0, xmax = 2.5,
			ymin   = 0, ymax = 5,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/WFG1_best_MOEAD-DRA.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/WFG1.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = MOEA/D-STM,
			xmin   = 0, xmax = 2.5,
			ymin   = 0, ymax = 5,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/WFG1_best_MOEAD-STM.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/WFG1.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = MOEA/D-IR,
			xmin   = 0, xmax = 2.5,
			ymin   = 0, ymax = 5,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/WFG1_best_MOEAD-IR.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/WFG1.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}\\
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = gMOEA/D-AGR,
			xmin   = 0, xmax = 2.5,
			ymin   = 0, ymax = 5,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/WFG1_best_gMOEAD-AGR.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/WFG1.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = MOEA/D-M2M,
			xmin   = 0, xmax = 2.5,
			ymin   = 0, ymax = 5,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/WFG1_best_MOEAD-M2M.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/WFG1.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = NSGA-III,
			xmin   = 0, xmax = 2.5,
			ymin   = 0, ymax = 5,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/WFG1_best_NSGA-III.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/WFG1.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}\\
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = HypE,
			xmin   = 0, xmax = 2.5,
			ymin   = 0, ymax = 5,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/WFG1_best_HypE.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/WFG1.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = MOEA/D-AOOSTM,
			xmin   = 0, xmax = 2.5,
			ymin   = 0, ymax = 5,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/WFG1_best_MOEAD-AOOSTM.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/WFG1.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = MOEA/D-AMOSTM,
			xmin   = 0, xmax = 2.5,
			ymin   = 0, ymax = 5,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/WFG1_best_MOEAD-AMOSTM.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/WFG1.dat};
			\end{axis}
			\end{tikzpicture}
\begin{tikzpicture}
			\begin{axis}[
			title  = MOEA/D-DRA,
			xmin   = 0, xmax = 2.5,
			ymin   = 0, ymax = 5,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/WFG2_best_MOEAD-DRA.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/WFG2.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = MOEA/D-STM,
			xmin   = 0, xmax = 2.5,
			ymin   = 0, ymax = 5,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/WFG2_best_MOEAD-STM.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/WFG2.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = MOEA/D-IR,
			xmin   = 0, xmax = 2.5,
			ymin   = 0, ymax = 5,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/WFG2_best_MOEAD-IR.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/WFG2.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}\\
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = gMOEA/D-AGR,
			xmin   = 0, xmax = 2.5,
			ymin   = 0, ymax = 5,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/WFG2_best_gMOEAD-AGR.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/WFG2.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = MOEA/D-M2M,
			xmin   = 0, xmax = 2.5,
			ymin   = 0, ymax = 5,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/WFG2_best_MOEAD-M2M.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/WFG2.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = NSGA-III,
			xmin   = 0, xmax = 2.5,
			ymin   = 0, ymax = 5,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/WFG2_best_NSGA-III.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/WFG2.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}\\
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = HypE,
			xmin   = 0, xmax = 2.5,
			ymin   = 0, ymax = 5,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/WFG2_best_HypE.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/WFG2.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = MOEA/D-AOOSTM,
			xmin   = 0, xmax = 2.5,
			ymin   = 0, ymax = 5,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/WFG2_best_MOEAD-AOOSTM.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/WFG2.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = MOEA/D-AMOSTM,
			xmin   = 0, xmax = 2.5,
			ymin   = 0, ymax = 5,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/WFG2_best_MOEAD-AMOSTM.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/WFG2.dat};
			\end{axis}
			\end{tikzpicture}
\begin{tikzpicture}
			\begin{axis}[
			title  = MOEA/D-DRA,
			xmin   = 0, xmax = 2.5,
			ymin   = 0, ymax = 5,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/WFG3_best_MOEAD-DRA.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/WFG3.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = MOEA/D-STM,
			xmin   = 0, xmax = 2.5,
			ymin   = 0, ymax = 5,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/WFG3_best_MOEAD-STM.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/WFG3.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = MOEA/D-IR,
			xmin   = 0, xmax = 2.5,
			ymin   = 0, ymax = 5,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/WFG3_best_MOEAD-IR.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/WFG3.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}\\
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = gMOEA/D-AGR,
			xmin   = 0, xmax = 2.5,
			ymin   = 0, ymax = 5,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/WFG3_best_gMOEAD-AGR.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/WFG3.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = MOEA/D-M2M,
			xmin   = 0, xmax = 2.5,
			ymin   = 0, ymax = 5,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/WFG3_best_MOEAD-M2M.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/WFG3.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = NSGA-III,
			xmin   = 0, xmax = 2.5,
			ymin   = 0, ymax = 5,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/WFG3_best_NSGA-III.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/WFG3.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}\\
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = HypE,
			xmin   = 0, xmax = 2.5,
			ymin   = 0, ymax = 5,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/WFG3_best_HypE.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/WFG3.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = MOEA/D-AOOSTM,
			xmin   = 0, xmax = 2.5,
			ymin   = 0, ymax = 5,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/WFG3_best_MOEAD-AOOSTM.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/WFG3.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = MOEA/D-AMOSTM,
			xmin   = 0, xmax = 2.5,
			ymin   = 0, ymax = 5,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/WFG3_best_MOEAD-AMOSTM.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/WFG3.dat};
			\end{axis}
			\end{tikzpicture}
\begin{tikzpicture}
			\begin{axis}[
			title  = MOEA/D-DRA,
			xmin   = 0, xmax = 2.5,
			ymin   = 0, ymax = 5,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/WFG4_best_MOEAD-DRA.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/WFG4.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = MOEA/D-STM,
			xmin   = 0, xmax = 2.5,
			ymin   = 0, ymax = 5,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/WFG4_best_MOEAD-STM.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/WFG4.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = MOEA/D-IR,
			xmin   = 0, xmax = 2.5,
			ymin   = 0, ymax = 5,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/WFG4_best_MOEAD-IR.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/WFG4.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}\\
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = gMOEA/D-AGR,
			xmin   = 0, xmax = 2.5,
			ymin   = 0, ymax = 5,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/WFG4_best_gMOEAD-AGR.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/WFG4.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = MOEA/D-M2M,
			xmin   = 0, xmax = 2.5,
			ymin   = 0, ymax = 5,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/WFG4_best_MOEAD-M2M.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/WFG4.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = NSGA-III,
			xmin   = 0, xmax = 2.5,
			ymin   = 0, ymax = 5,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/WFG4_best_NSGA-III.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/WFG4.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}\\
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = HypE,
			xmin   = 0, xmax = 2.5,
			ymin   = 0, ymax = 5,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/WFG4_best_HypE.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/WFG4.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = MOEA/D-AOOSTM,
			xmin   = 0, xmax = 2.5,
			ymin   = 0, ymax = 5,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/WFG4_best_MOEAD-AOOSTM.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/WFG4.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = MOEA/D-AMOSTM,
			xmin   = 0, xmax = 2.5,
			ymin   = 0, ymax = 5,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/WFG4_best_MOEAD-AMOSTM.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/WFG4.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}
	\caption{Final solution sets with best IGD metric values found by 9 MOEAs on WFG4.}
	\label{fig:wfg4_moea}
\end{figure*}

\begin{figure*}[htbp]
	\centering
	
	\pgfplotsset{
		every axis/.append style={
			font = \Large,
			grid = major,
			thick,
			line width = 1pt,
			label style={font=\small},
			tick label style={font=\small},
			title style={font=\normalsize },
			tick style = {line width = 0.8pt, font = \Large}}}
	
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = MOEA/D-DRA,
			xmin   = 0, xmax = 2.5,
			ymin   = 0, ymax = 5,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/WFG5_best_MOEAD-DRA.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/WFG5.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = MOEA/D-STM,
			xmin   = 0, xmax = 2.5,
			ymin   = 0, ymax = 5,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/WFG5_best_MOEAD-STM.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/WFG5.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = MOEA/D-IR,
			xmin   = 0, xmax = 2.5,
			ymin   = 0, ymax = 5,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/WFG5_best_MOEAD-IR.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/WFG5.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}\\
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = gMOEA/D-AGR,
			xmin   = 0, xmax = 2.5,
			ymin   = 0, ymax = 5,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/WFG5_best_gMOEAD-AGR.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/WFG5.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = MOEA/D-M2M,
			xmin   = 0, xmax = 2.5,
			ymin   = 0, ymax = 5,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/WFG5_best_MOEAD-M2M.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/WFG5.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = NSGA-III,
			xmin   = 0, xmax = 2.5,
			ymin   = 0, ymax = 5,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/WFG5_best_NSGA-III.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/WFG5.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}\\
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = HypE,
			xmin   = 0, xmax = 2.5,
			ymin   = 0, ymax = 5,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/WFG5_best_HypE.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/WFG5.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = MOEA/D-AOOSTM,
			xmin   = 0, xmax = 2.5,
			ymin   = 0, ymax = 5,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/WFG5_best_MOEAD-AOOSTM.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/WFG5.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = MOEA/D-AMOSTM,
			xmin   = 0, xmax = 2.5,
			ymin   = 0, ymax = 5,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/WFG5_best_MOEAD-AMOSTM.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/WFG5.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}
	\caption{Final solution sets with best IGD metric values found by 9 MOEAs on WFG5.}
	\label{fig:wfg5_moea}
\end{figure*}

\begin{figure*}[htbp]
	\centering
	
	\pgfplotsset{
		every axis/.append style={
			font = \Large,
			grid = major,
			thick,
			line width = 1pt,
			label style={font=\small},
			tick label style={font=\small},
			title style={font=\normalsize },
			tick style = {line width = 0.8pt, font = \Large}}}
	
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = MOEA/D-DRA,
			xmin   = 0, xmax = 2.5,
			ymin   = 0, ymax = 5,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/WFG6_best_MOEAD-DRA.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/WFG6.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = MOEA/D-STM,
			xmin   = 0, xmax = 2.5,
			ymin   = 0, ymax = 5,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/WFG6_best_MOEAD-STM.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/WFG6.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = MOEA/D-IR,
			xmin   = 0, xmax = 2.5,
			ymin   = 0, ymax = 5,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/WFG6_best_MOEAD-IR.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/WFG6.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}\\
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = gMOEA/D-AGR,
			xmin   = 0, xmax = 2.5,
			ymin   = 0, ymax = 5,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/WFG6_best_gMOEAD-AGR.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/WFG6.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = MOEA/D-M2M,
			xmin   = 0, xmax = 2.5,
			ymin   = 0, ymax = 5,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/WFG6_best_MOEAD-M2M.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/WFG6.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = NSGA-III,
			xmin   = 0, xmax = 2.5,
			ymin   = 0, ymax = 5,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/WFG6_best_NSGA-III.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/WFG6.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}\\
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = HypE,
			xmin   = 0, xmax = 2.5,
			ymin   = 0, ymax = 5,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/WFG6_best_HypE.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/WFG6.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = MOEA/D-AOOSTM,
			xmin   = 0, xmax = 2.5,
			ymin   = 0, ymax = 5,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/WFG6_best_MOEAD-AOOSTM.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/WFG6.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = MOEA/D-AMOSTM,
			xmin   = 0, xmax = 2.5,
			ymin   = 0, ymax = 5,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/WFG6_best_MOEAD-AMOSTM.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/WFG6.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}
	\caption{Final solution sets with best IGD metric values found by 9 MOEAs on WFG6.}
	\label{fig:wfg6_moea}
\end{figure*}

\begin{figure*}[htbp]
	\centering
	
	\pgfplotsset{
		every axis/.append style={
			font = \Large,
			grid = major,
			thick,
			line width = 1pt,
			label style={font=\small},
			tick label style={font=\small},
			title style={font=\normalsize },
			tick style = {line width = 0.8pt, font = \Large}}}
	
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = MOEA/D-DRA,
			xmin   = 0, xmax = 2.5,
			ymin   = 0, ymax = 5,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/WFG7_best_MOEAD-DRA.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/WFG7.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = MOEA/D-STM,
			xmin   = 0, xmax = 2.5,
			ymin   = 0, ymax = 5,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/WFG7_best_MOEAD-STM.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/WFG7.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = MOEA/D-IR,
			xmin   = 0, xmax = 2.5,
			ymin   = 0, ymax = 5,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/WFG7_best_MOEAD-IR.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/WFG7.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}\\
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = gMOEA/D-AGR,
			xmin   = 0, xmax = 2.5,
			ymin   = 0, ymax = 5,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/WFG7_best_gMOEAD-AGR.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/WFG7.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = MOEA/D-M2M,
			xmin   = 0, xmax = 2.5,
			ymin   = 0, ymax = 5,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/WFG7_best_MOEAD-M2M.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/WFG7.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = NSGA-III,
			xmin   = 0, xmax = 2.5,
			ymin   = 0, ymax = 5,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/WFG7_best_NSGA-III.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/WFG7.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}\\
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = HypE,
			xmin   = 0, xmax = 2.5,
			ymin   = 0, ymax = 5,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/WFG7_best_HypE.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/WFG7.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = MOEA/D-AOOSTM,
			xmin   = 0, xmax = 2.5,
			ymin   = 0, ymax = 5,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/WFG7_best_MOEAD-AOOSTM.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/WFG7.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = MOEA/D-AMOSTM,
			xmin   = 0, xmax = 2.5,
			ymin   = 0, ymax = 5,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/WFG7_best_MOEAD-AMOSTM.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/WFG7.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}
	\caption{Final solution sets with best IGD metric values found by 9 MOEAs on WFG7.}
	\label{fig:wfg7_moea}
\end{figure*}

\begin{figure*}[htbp]
	\centering
	
	\pgfplotsset{
		every axis/.append style={
			font = \Large,
			grid = major,
			thick,
			line width = 1pt,
			label style={font=\small},
			tick label style={font=\small},
			title style={font=\normalsize },
			tick style = {line width = 0.8pt, font = \Large}}}
	
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = MOEA/D-DRA,
			xmin   = 0, xmax = 2.5,
			ymin   = 0, ymax = 5,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/WFG8_best_MOEAD-DRA.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/WFG8.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = MOEA/D-STM,
			xmin   = 0, xmax = 2.5,
			ymin   = 0, ymax = 5,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/WFG8_best_MOEAD-STM.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/WFG8.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = MOEA/D-IR,
			xmin   = 0, xmax = 2.5,
			ymin   = 0, ymax = 5,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/WFG8_best_MOEAD-IR.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/WFG8.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}\\
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = gMOEA/D-AGR,
			xmin   = 0, xmax = 2.5,
			ymin   = 0, ymax = 5,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/WFG8_best_gMOEAD-AGR.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/WFG8.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = MOEA/D-M2M,
			xmin   = 0, xmax = 2.5,
			ymin   = 0, ymax = 5,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/WFG8_best_MOEAD-M2M.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/WFG8.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = NSGA-III,
			xmin   = 0, xmax = 2.5,
			ymin   = 0, ymax = 5,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/WFG8_best_NSGA-III.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/WFG8.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}\\
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = HypE,
			xmin   = 0, xmax = 2.5,
			ymin   = 0, ymax = 5,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/WFG8_best_HypE.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/WFG8.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = MOEA/D-AOOSTM,
			xmin   = 0, xmax = 2.5,
			ymin   = 0, ymax = 5,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/WFG8_best_MOEAD-AOOSTM.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/WFG8.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = MOEA/D-AMOSTM,
			xmin   = 0, xmax = 2.5,
			ymin   = 0, ymax = 5,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/WFG8_best_MOEAD-AMOSTM.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/WFG8.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}
	\caption{Final solution sets with best IGD metric values found by 9 MOEAs on WFG8.}
	\label{fig:wfg8_moea}
\end{figure*}

\begin{figure*}[htbp]
	\centering
	
	\pgfplotsset{
		every axis/.append style={
			font = \Large,
			grid = major,
			thick,
			line width = 1pt,
			label style={font=\small},
			tick label style={font=\small},
			title style={font=\normalsize },
			tick style = {line width = 0.8pt, font = \Large}}}
	
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = MOEA/D-DRA,
			xmin   = 0, xmax = 2.5,
			ymin   = 0, ymax = 5,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/WFG9_best_MOEAD-DRA.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/WFG9.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = MOEA/D-STM,
			xmin   = 0, xmax = 2.5,
			ymin   = 0, ymax = 5,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/WFG9_best_MOEAD-STM.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/WFG9.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = MOEA/D-IR,
			xmin   = 0, xmax = 2.5,
			ymin   = 0, ymax = 5,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/WFG9_best_MOEAD-IR.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/WFG9.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}\\
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = gMOEA/D-AGR,
			xmin   = 0, xmax = 2.5,
			ymin   = 0, ymax = 5,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/WFG9_best_gMOEAD-AGR.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/WFG9.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = MOEA/D-M2M,
			xmin   = 0, xmax = 2.5,
			ymin   = 0, ymax = 5,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/WFG9_best_MOEAD-M2M.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/WFG9.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = NSGA-III,
			xmin   = 0, xmax = 2.5,
			ymin   = 0, ymax = 5,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/WFG9_best_NSGA-III.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/WFG9.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}\\
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = HypE,
			xmin   = 0, xmax = 2.5,
			ymin   = 0, ymax = 5,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/WFG9_best_HypE.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/WFG9.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = MOEA/D-AOOSTM,
			xmin   = 0, xmax = 2.5,
			ymin   = 0, ymax = 5,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/WFG9_best_MOEAD-AOOSTM.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/WFG9.dat};
			\end{axis}
			\end{tikzpicture}
		}
	}
	\subfloat{
		\resizebox{0.3333\textwidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			title  = MOEA/D-AMOSTM,
			xmin   = 0, xmax = 2.5,
			ymin   = 0, ymax = 5,
			xlabel = {$f_1$},
			ylabel = {$f_2$}
			]
			\addplot[black, only marks] table[x index = 0, y index = 1] {../Data/WFG9_best_MOEAD-AMOSTM.dat};
			\addplot[gray, samples y = 0] table[x index = 0, y index = 1] {../Data/pf-background/WFG9.dat};
			\end{axis}
			\end{tikzpicture}
